Simplistic Collection and Labeling Practices Limit the Utility of Benchmark Datasets for Twitter Bot Detection

Accurate bot detection is necessary for the safety and integrity of online platforms. It is also crucial for research on the influence of bots in elections, the spread of misinformation, and financial market manipulation. Platforms deploy infrastructure to flag or remove automated accounts, but their tools and data are not publicly available. Thus, the public must rely on third-party bot detection. These tools employ machine learning and often achieve near perfect performance for classification on existing datasets, suggesting bot detection is accurate, reliable and fit for use in downstream applications. We provide evidence that this is not the case and show that high performance is attributable to limitations in dataset collection and labeling rather than sophistication of the tools. Specifically, we show that simple decision rules -- shallow decision trees trained on a small number of features -- achieve near-state-of-the-art performance on most available datasets and that bot detection datasets, even when combined together, do not generalize well to out-of-sample datasets. Our findings reveal that predictions are highly dependent on each dataset's collection and labeling procedures rather than fundamental differences between bots and humans. These results have important implications for both transparency in sampling and labeling procedures and potential biases in research using existing bot detection tools for pre-processing.

==> barchart_fig1.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Dataset},
    ylabel={F1 Score of SDT},
    xmin=0, xmax=11,
    ymin=0, ymax=1,
    xtick={1,2,3,4,5,6,7,8,9,10, 11},
    xticklabels={
        cresci-2015,
        cresci-2017,
        midterm-2018,
        pan-2019,
        caverlee-2011,
        twibot-2020,
        stock-2018,
        rtbust-2019,
        gilani-2017,
        yang-2013,
        feedback-2019
    },
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    ymajorgrids=true,
    grid style=dashed,
    width=\textwidth,
    height=6cm,
    ticklabel style={font=\small, align=center},
    x tick label style={rotate=45, anchor=north east},
    ybar=4pt,
    bar width=10pt,
    enlarge x limits={abs=0.5}
]

% SDT F1 score data points (gray)
\addplot[
    color=blue!70,
    fill=blue!70,
]
coordinates {
    (1, 0.98)
    (2, 0.98)
    (3, 0.98)
    (4, 0.91)
    (5, 0.91)
    (6, 0.86)
    (7, 0.83)
    (8, 0.73)
    (9, 0.72)
    (10, 0.71)
    (11, 0.55)
};

\end{axis}
\end{tikzpicture}

==> barchart_fig2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    xlabel={Dataset},
    bar width=0.2cm,
    width=10cm,
    height=5.5cm,
    ylabel={SOTA - SDT},
    xmin=0, xmax=10,
    ymin=-0.25, ymax=0,
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={
        cresci-2015,
        cresci-2017,
        twibot-2020,
        pan-2019,
        caverlee-2011,
        gilani-2017,
        rtbust-2019,
        feedback-2019,
        yang-2013
    },
    ytick={-1, -0.9, -0.8, -0.7, -0.6, -0.5, -0.4, -0.3, -0.2, -0.1, 0},
    yticklabels={
        -100\%,
        -90\%,        
        -80\%,
        -70\%,       
        -60\%,
        -50\%,        
        -40\%,
        -30\%,        
        -20\%,
        -10\%,
        0\%
    },
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style={font=\small, align=center},
    x tick label style={rotate=45, anchor=north east},
    %ybar=6pt,
    %bar width=10pt,
    enlarge x limits={abs=0},
    legend style={at={(0.5,1.15)}, anchor=north, legend columns=-1},
    legend cell align={left}
]
%F1 score
\addplot[
    color=blue!70,
    fill=blue!70,
]
coordinates {
    (1, -0.01)
    (2, -0.02)
    (3, -0.03)
    (4, -0.04)
    (5, -0.07)
    (6, -0.11)
    (7, -0.14)
    (8, -0.15)
    (9, -0.19)
};
% F1 score data points (gray)
\addplot[
    color=red!70,
    fill=red!70,
]
coordinates {
    (1, -0.01)
    (2, -0.02)
    (3, -0.05)
    (4, -0.03)
    (5, -0.08)
    (6, -0.09)
    (7, -0.22)
    (8, -0.01)
    (9, -0.03)
};

\legend{F1, Accuracy}

\end{axis}
\end{tikzpicture}

==> cresci-text-tree.tex <==
\begin{minipage}{.29\columnwidth}
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center, font=\fontsize{7pt}{7pt}\selectfont] {Ever tweeted  the \\ word `earthquake'?};
    \path (A) ++(-105:\nodeDist) node [node] (B) {bot};
    \path (A) ++(-75:\nodeDist) node [node] (C) {human};

    \draw (A) -- (B) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.29\columnwidth}
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center] {Liked more than\\ 16 tweets?};
    \path (A) ++(-105:\nodeDist) node [node] (B) {bot};
    \path (A) ++(-75:\nodeDist) node [node] (C) {human};

    \draw (A) -- (B) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);

\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.39\columnwidth}
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center]{Account created\\ after Nov.\ 27, 2009?};
    \path (A) ++(-110:\nodeDist) node [node] (B) [draw, align=center] {bot};
    \path (A) ++(-70:\nodeDist) node [node] (C) [draw, align=center] {Follow more than\\ 508 accounts?};
    \path (C) ++(-105:\nodeDist) node [node] (D) {human};
    \path (C) ++(-75:\nodeDist) node [node] (E) {bot};
    %\path (B) ++(-110:\nodeDist) node [node] (F) {BOT};
    %\path (B) ++(-70:\nodeDist) node [node] (G) {BOT};

    \draw (A) -- (B) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);
    \draw (C) -- (D) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (C) -- (E) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);
    %\draw (B) -- (F) node [left,pos=0.5] {NO}(A);
    %\draw (B) -- (G) node [right,pos=0.5] {YES}(A);
\end{tikzpicture}
\end{minipage}

==> cresci-tree.tex <==
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center, font=\fontsize{7pt}{7pt}\selectfont] {Ever tweeted  the \\ word `earthquake'?};
    \path (A) ++(-105:\nodeDist) node [node] (B) {bot};
    \path (A) ++(-75:\nodeDist) node [node] (C) {human};

    \draw (A) -- (B) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);

\end{tikzpicture}

==> gilani-tree-2.tex <==
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center]{source 2 > .5};
    \path (A) ++(-125:\nodeDist) node [node] (B) [draw, align=center] {tweetfreq > 14};
    \path (A) ++(-55:\nodeDist) node [node] (C) [draw, align=center] {tweetfreq > 37};
    \path (C) ++(-110:\nodeDist) node [node] (D) {HUMAN};
    \path (C) ++(-70:\nodeDist) node [node] (E)[draw, align=center] {lists > 0};
    \path (B) ++(-110:\nodeDist) node [node] (F)[draw, align=center] {source1 > .5};
    \path (B) ++(-70:\nodeDist) node [node] (G) {BOT};
   
    \path (E) ++(-110:\nodeDist) node [node] (J) {HUMAN};
    \path (E) ++(-70:\nodeDist) node [node] (K) {BOT};
    \path (F) ++(-110:\nodeDist) node [node] (L) {BOT};
    \path (F) ++(-70:\nodeDist) node [node] (M) {HUMAN};
       
    
    
    \draw (A) -- (B) node [left,pos=0.5] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5] {YES}(A);
    \draw (C) -- (D) node [left,pos=0.5] {NO}(A);
    \draw (C) -- (E) node [right,pos=0.5] {YES}(A);
    \draw (B) -- (F) node [left,pos=0.5] {NO}(A);
    \draw (B) -- (G) node [right,pos=0.5] {YES}(A);
   
    \draw (E) -- (J) node [left,pos=0.5] {NO}(A);
    \draw (E) -- (K) node [right,pos=0.5] {YES}(A);   
    \draw (F) -- (L) node [left,pos=0.5] {NO}(A);
    \draw (F) -- (M) node [right,pos=0.5] {YES}(A);       
  
\end{tikzpicture}


% |--- source2 <= 0.50
% |   |--- tweet_frequency <= 14.82
% |   |   |--- source1 <= 0.50
% |   |   |   |--- weights: [76.00, 142.00] class: 1
% |   |   |--- source1 >  0.50
% |   |   |   |--- weights: [78.00, 39.00] class: 0
% |   |--- tweet_frequency >  14.82
% |   |   |--- tweet_frequency <= 33.05
% |   |   |   |--- weights: [49.00, 155.00] class: 1
% |   |   |--- tweet_frequency >  33.05
% |   |   |   |--- weights: [19.00, 304.00] class: 1
% |--- source2 >  0.50
% |   |--- tweet_frequency <= 37.57
% |   |   |--- sources_count <= 2.50
% |   |   |   |--- weights: [913.00, 123.00] class: 0
% |   |   |--- sources_count >  2.50
% |   |   |   |--- weights: [217.00, 133.00] class: 0
% |   |--- tweet_frequency >  37.57
% |   |   |--- lists_per_user <= 0.00
% |   |   |   |--- weights: [50.00, 8.00] class: 0
% |   |   |--- lists_per_user >  0.00
% |   |   |   |--- weights: [134.00, 304.00] class: 1

==> gilani-tree.tex <==
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
    },
  ]

    \node [node] (A) [draw, align=center]{Ever tweeted from \\ the mobile app?};
    \path (A) ++(-125:\nodeDist) node [node] (B) [draw, align=center] {bot};
    \path (A) ++(-55:\nodeDist) node [node] (C) [draw, align=center] {More than 44 \\tweets per {day}?};
    \path (C) ++(-110:\nodeDist) node [node] (D) {human};
    \path (C) ++(-70:\nodeDist) node [node] (E) {bot};
    %\path (B) ++(-110:\nodeDist) node [node] (F) {BOT};
    %\path (B) ++(-70:\nodeDist) node [node] (G) {BOT};

    \draw (A) -- (B) node [left,pos=0.5] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5] {YES}(A);
    \draw (C) -- (D) node [left,pos=0.5] {NO}(A);
    \draw (C) -- (E) node [right,pos=0.5] {YES}(A);
    %\draw (B) -- (F) node [left,pos=0.5] {NO}(A);
    %\draw (B) -- (G) node [right,pos=0.5] {YES}(A);
\end{tikzpicture}

==> standalone_diagrams.tex <==
\documentclass[preview, border=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newdimen\nodeDist
\nodeDist=25mm
\tikzset{
	gradient/.style={fill=high!#1!low, minimum size=7mm},
	value/.style={label=center:#1, minimum size=6mm},
	botometervalue/.style={label=center:#1, minimum size=7mm},
}
\usetikzlibrary{matrix}
\begin{document}
\begin{minipage}{0.30\columnwidth}
\begin{tikzpicture}[
    node/.style={%
      draw,
      rectangle,
      font=\fontsize{7pt}{7pt}\selectfont
    },
  ]

    \node [node] (A) [draw, align=center]{Account created\\ after Nov.\ 27, 2009?};
    \path (A) ++(-110:\nodeDist) node [node] (B) [draw, align=center] {bot};
    \path (A) ++(-70:\nodeDist) node [node] (C) [draw, align=center] {Follow more than\\ 508 accounts?};
    \path (C) ++(-105:\nodeDist) node [node] (D) {human};
    \path (C) ++(-75:\nodeDist) node [node] (E) {bot};
    %\path (B) ++(-110:\nodeDist) node [node] (F) {BOT};
    %\path (B) ++(-70:\nodeDist) node [node] (G) {BOT};

    \draw (A) -- (B) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (A) -- (C) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);
    \draw (C) -- (D) node [left,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {NO}(A);
    \draw (C) -- (E) node [right,pos=0.5,font=\fontsize{7pt}{7pt}\selectfont] {YES}(A);
    %\draw (B) -- (F) node [left,pos=0.5] {NO}(A);
    %\draw (B) -- (G) node [right,pos=0.5] {YES}(A);
\end{tikzpicture}
\end{minipage}
\end{document}

==> tootoa-a3-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,106;green,162;blue,203}, value=0.82]|&|[fill={rgb,255:red,253;green,208;blue,129}, value=0.37]|&|[fill={rgb,255:red,252;green,167;blue,94}, value=0.29]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,242;green,250;blue,214}, value=0.54]|&|[fill={rgb,255:red,230;green,245;blue,236}, value=0.58]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,244;green,114;blue,69}, value=0.21]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,169;green,216;blue,232}, value=0.7]|&|[fill={rgb,255:red,52;green,66;blue,155}, value=0.98]|&|[fill={rgb,255:red,230;green,245;blue,236}, value=0.58]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,254;green,245;blue,177}, value=0.47]|&|[fill={rgb,255:red,239;green,249;blue,218}, value=0.55]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,77;green,126;blue,185}, value=0.88]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,137;green,190;blue,218}, value=0.76]|&|[fill={rgb,255:red,137;green,190;blue,218}, value=0.76]|&|[fill={rgb,255:red,52;green,66;blue,155}, value=0.98]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,254;green,242;blue,171}, value=0.46]|&|[fill={rgb,255:red,230;green,245;blue,236}, value=0.58]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,248;green,142;blue,82}, value=0.25]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,239;green,249;blue,218}, value=0.55]|&|[fill={rgb,255:red,176;green,219;blue,234}, value=0.69]|&|[fill={rgb,255:red,225;green,70;blue,49}, value=0.14]|&|[fill={rgb,255:red,154;green,204;blue,225}, value=0.73]|&|[fill={rgb,255:red,192;green,227;blue,239}, value=0.66]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,226;green,243;blue,243}, value=0.59]|&|[fill={rgb,255:red,101;green,155;blue,199}, value=0.83]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,233;green,246;blue,230}, value=0.57]|&|[fill={rgb,255:red,253;green,204;blue,125}, value=0.36]|&|[fill={rgb,255:red,154;green,204;blue,225}, value=0.73]|&|[fill={rgb,255:red,226;green,243;blue,243}, value=0.59]|&|[fill={rgb,255:red,110;green,166;blue,205}, value=0.81]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,67;green,110;blue,176}, value=0.91]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,141;green,193;blue,220}, value=0.75]|&|[fill={rgb,255:red,253;green,204;blue,125}, value=0.36]|&|[fill={rgb,255:red,247;green,134;blue,78}, value=0.24]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,254;green,242;blue,171}, value=0.46]|&|[fill={rgb,255:red,141;green,193;blue,220}, value=0.75]|&|[fill={rgb,255:red,254;green,230;blue,153}, value=0.42]|&|[fill={rgb,255:red,73;green,122;blue,182}, value=0.89]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,253;green,178;blue,101}, value=0.31]|&|[fill={rgb,255:red,207;green,234;blue,243}, value=0.63]|&|[fill={rgb,255:red,137;green,190;blue,218}, value=0.76]|&|[fill={rgb,255:red,251;green,253;blue,196}, value=0.51]|&|[fill={rgb,255:red,239;green,249;blue,218}, value=0.55]|&|[fill={rgb,255:red,251;green,253;blue,196}, value=0.51]|&|[fill={rgb,255:red,110;green,166;blue,205}, value=0.81]|&|[fill={rgb,255:red,252;green,172;blue,96}, value=0.3]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,159;green,207;blue,227}, value=0.72]|&|[fill={rgb,255:red,126;green,181;blue,213}, value=0.78]|&|[fill={rgb,255:red,254;green,245;blue,177}, value=0.47]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,254;green,245;blue,177}, value=0.47]|&|[fill={rgb,255:red,236;green,247;blue,225}, value=0.56]|&|[fill={rgb,255:red,254;green,245;blue,177}, value=0.47]|&|[fill={rgb,255:red,56;green,78;blue,161}, value=0.96]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}

==> tootoa-b3-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,159;green,207;blue,227}, value=0.72]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,239;green,249;blue,218}, value=0.55]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,254;green,233;blue,158}, value=0.43]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,52;green,66;blue,155}, value=0.98]|&|[fill={rgb,255:red,165;green,212;blue,230}, value=0.71]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,242;green,250;blue,214}, value=0.54]|&|[fill={rgb,255:red,106;green,162;blue,203}, value=0.82]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,207;green,234;blue,243}, value=0.63]|&|[fill={rgb,255:red,180;green,221;blue,235}, value=0.68]|&|[fill={rgb,255:red,54;green,71;blue,157}, value=0.97]|&|[fill={rgb,255:red,248;green,252;blue,203}, value=0.52]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,245;green,251;blue,207}, value=0.53]|&|[fill={rgb,255:red,248;green,252;blue,203}, value=0.52]|&|[fill={rgb,255:red,230;green,245;blue,236}, value=0.58]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,239;green,249;blue,218}, value=0.55]|&|[fill={rgb,255:red,233;green,246;blue,230}, value=0.57]|&|[fill={rgb,255:red,248;green,142;blue,82}, value=0.25]|&|[fill={rgb,255:red,154;green,204;blue,225}, value=0.73]|&|[fill={rgb,255:red,203;green,232;blue,242}, value=0.64]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,224;green,243;blue,247}, value=0.6]|&|[fill={rgb,255:red,101;green,155;blue,199}, value=0.83]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,254;green,233;blue,158}, value=0.43]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,148;green,198;blue,223}, value=0.74]|&|[fill={rgb,255:red,226;green,243;blue,243}, value=0.59]|&|[fill={rgb,255:red,116;green,173;blue,209}, value=0.8]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,248;green,252;blue,203}, value=0.52]|&|[fill={rgb,255:red,224;green,243;blue,247}, value=0.6]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,236;green,247;blue,225}, value=0.56]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,154;green,204;blue,225}, value=0.73]|&|[fill={rgb,255:red,254;green,248;blue,180}, value=0.48]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,251;green,253;blue,196}, value=0.51]|&|[fill={rgb,255:red,251;green,253;blue,196}, value=0.51]|&|[fill={rgb,255:red,126;green,181;blue,213}, value=0.78]|&|[fill={rgb,255:red,217;green,239;blue,246}, value=0.61]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,248;green,252;blue,203}, value=0.52]|&|[fill={rgb,255:red,110;green,166;blue,205}, value=0.81]|&|[fill={rgb,255:red,196;green,229;blue,240}, value=0.65]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,192}, value=0.5]|&|[fill={rgb,255:red,254;green,251;blue,186}, value=0.49]|&|[fill={rgb,255:red,248;green,252;blue,203}, value=0.52]|&|[fill={rgb,255:red,126;green,181;blue,213}, value=0.78]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}

==> tootoa-botometer-a3-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=0em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{caverlee2011-bots}} & |[fill={rgb,255:red,73;green,122;blue,182}, botometervalue=0.89]|&|[fill={rgb,255:red,245;green,251;blue,207}, botometervalue=0.53]|&|[fill={rgb,255:red,120;green,176;blue,210}, botometervalue=0.79]|&|[fill={rgb,255:red,254;green,230;blue,153}, botometervalue=0.42]|&|[fill={rgb,255:red,54;green,71;blue,157}, botometervalue=0.97]|&|[fill={rgb,255:red,242;green,250;blue,214}, botometervalue=0.54]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,254;green,251;blue,186}, botometervalue=0.49]|&|[fill={rgb,255:red,64;green,103;blue,173}, botometervalue=0.92]|&|[fill={rgb,255:red,120;green,176;blue,210}, botometervalue=0.79]|&|[fill={rgb,255:red,254;green,248;blue,180}, botometervalue=0.48]|&|[fill={rgb,255:red,254;green,236;blue,162}, botometervalue=0.44]|&|[fill={rgb,255:red,254;green,245;blue,177}, botometervalue=0.47]| \\
\data{\small{fake-followers}} & |[fill={rgb,255:red,120;green,176;blue,210}, botometervalue=0.79]|&|[fill={rgb,255:red,226;green,243;blue,243}, botometervalue=0.59]|&|[fill={rgb,255:red,82;green,133;blue,188}, botometervalue=0.87]|&|[fill={rgb,255:red,245;green,251;blue,207}, botometervalue=0.53]|&|[fill={rgb,255:red,60;green,91;blue,167}, botometervalue=0.94]|&|[fill={rgb,255:red,224;green,243;blue,247}, botometervalue=0.6]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,254;green,245;blue,177}, botometervalue=0.47]|&|[fill={rgb,255:red,165;green,212;blue,230}, botometervalue=0.71]|&|[fill={rgb,255:red,254;green,254;blue,192}, botometervalue=0.5]|&|[fill={rgb,255:red,64;green,103;blue,173}, botometervalue=0.92]|&|[fill={rgb,255:red,254;green,248;blue,180}, botometervalue=0.48]|&|[fill={rgb,255:red,203;green,232;blue,242}, botometervalue=0.64]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,82;green,133;blue,188}, botometervalue=0.87]|&|[fill={rgb,255:red,254;green,251;blue,186}, botometervalue=0.49]|&|[fill={rgb,255:red,230;green,245;blue,236}, botometervalue=0.58]|&|[fill={rgb,255:red,254;green,251;blue,186}, botometervalue=0.49]|&|[fill={rgb,255:red,50;green,58;blue,151}, botometervalue=0.99]|&|[fill={rgb,255:red,236;green,247;blue,225}, botometervalue=0.56]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,169;green,216;blue,232}, botometervalue=0.7]|&|[fill={rgb,255:red,253;green,218;blue,138}, botometervalue=0.39]|&|[fill={rgb,255:red,203;green,232;blue,242}, botometervalue=0.64]|&|[fill={rgb,255:red,159;green,207;blue,227}, botometervalue=0.72]|&|[fill={rgb,255:red,73;green,122;blue,182}, botometervalue=0.89]|&|[fill={rgb,255:red,154;green,204;blue,225}, botometervalue=0.73]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{caverlee2011-bots}} }] at (-0.1,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{spammers}} }] at (0.7000000000000001,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{fake-followers}} }] at (1.5,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{self-declared}} }] at (2.3000000000000003,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{political-bots}} }] at (3.1,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{other-bots}} }] at (3.9,-2.0) {};
\end{tikzpicture}

==> tootoa-botometer-f3-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=0em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{caverlee2011-bots}} & |[fill={rgb,255:red,0;green,96;blue,51}, botometervalue=0.9]|&|[fill={rgb,255:red,206;green,235;blue,158}, botometervalue=0.28]|&|[fill={rgb,255:red,31;green,129;blue,65}, botometervalue=0.76]|&|[fill={rgb,255:red,253;green,254;blue,222}, botometervalue=0.02]|&|[fill={rgb,255:red,0;green,76;blue,44}, botometervalue=0.97]|&|[fill={rgb,255:red,195;green,230;blue,152}, botometervalue=0.31]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,247;green,252;blue,190}, botometervalue=0.11]|&|[fill={rgb,255:red,0;green,90;blue,49}, botometervalue=0.92]|&|[fill={rgb,255:red,31;green,129;blue,65}, botometervalue=0.76]|&|[fill={rgb,255:red,244;green,250;blue,182}, botometervalue=0.14]|&|[fill={rgb,255:red,255;green,255;blue,229}, botometervalue=0.0]|&|[fill={rgb,255:red,241;green,249;blue,180}, botometervalue=0.15]| \\
\data{\small{fake-followers}} & |[fill={rgb,255:red,31;green,129;blue,65}, botometervalue=0.76]|&|[fill={rgb,255:red,182;green,224;blue,146}, botometervalue=0.35]|&|[fill={rgb,255:red,3;green,106;blue,56}, botometervalue=0.86]|&|[fill={rgb,255:red,227;green,244;blue,170}, botometervalue=0.21]|&|[fill={rgb,255:red,0;green,87;blue,48}, botometervalue=0.93]|&|[fill={rgb,255:red,154;green,212;blue,134}, botometervalue=0.42]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,255;green,255;blue,229}, botometervalue=0.0]|&|[fill={rgb,255:red,67;green,172;blue,94}, botometervalue=0.62]|&|[fill={rgb,255:red,247;green,252;blue,187}, botometervalue=0.12]|&|[fill={rgb,255:red,0;green,90;blue,49}, botometervalue=0.92]|&|[fill={rgb,255:red,255;green,255;blue,229}, botometervalue=0.0]|&|[fill={rgb,255:red,124;green,199;blue,122}, botometervalue=0.49]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,6;green,109;blue,57}, botometervalue=0.85]|&|[fill={rgb,255:red,255;green,255;blue,229}, botometervalue=0.0]|&|[fill={rgb,255:red,200;green,232;blue,154}, botometervalue=0.3]|&|[fill={rgb,255:red,255;green,255;blue,229}, botometervalue=0.0]|&|[fill={rgb,255:red,0;green,71;blue,41}, botometervalue=0.99]|&|[fill={rgb,255:red,222;green,242;blue,166}, botometervalue=0.23]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,39;green,138;blue,71}, botometervalue=0.73]|&|[fill={rgb,255:red,213;green,238;blue,161}, botometervalue=0.26]|&|[fill={rgb,255:red,54;green,156;blue,83}, botometervalue=0.67]|&|[fill={rgb,255:red,31;green,129;blue,65}, botometervalue=0.76]|&|[fill={rgb,255:red,1;green,104;blue,55}, botometervalue=0.87]|&|[fill={rgb,255:red,28;green,126;blue,64}, botometervalue=0.77]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{caverlee2011-bots}} }] at (-0.1,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{spammers}} }] at (0.7000000000000001,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{fake-followers}} }] at (1.5,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{self-declared}} }] at (2.3000000000000003,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{political-bots}} }] at (3.1,-2.0) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{other-bots}} }] at (3.9,-2.0) {};
\end{tikzpicture}

==> tootoa-botometer-rf-acc-tikz-2.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{fake-followers}} & |[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,116;green,116;blue,213}, value=0.77]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,33;green,33;blue,207}, value=0.93]|&|[fill={rgb,255:red,240;green,224;blue,196}, value=0.44]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,168;green,168;blue,217}, value=0.67]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,20;green,20;blue,206}, value=0.96]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]| \\
\data{\small{simple}} & |[fill={rgb,255:red,46;green,46;blue,208}, value=0.91]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,14;green,14;blue,206}, value=0.97]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,70;green,70;blue,210}, value=0.86]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,121;green,121;blue,214}, value=0.76]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{fake-followers}} }] at (-0.15,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{other-bots}} }] at (0.5499999999999999,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{political-bots}} }] at (1.25,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{self-declared}} }] at (1.9499999999999997,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{simple}} }] at (2.65,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{spammers}} }] at (3.35,-1.75) {};
\end{tikzpicture}




==> tootoa-botometer-rf-bacc-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{fake-followers}} & |[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.6]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,96;green,96;blue,212}, value=0.81]|&|[fill={rgb,255:red,65;green,65;blue,209}, value=0.87]|&|[fill={rgb,255:red,222;green,184;blue,161}, value=0.36]|&|[fill={rgb,255:red,121;green,121;blue,214}, value=0.76]|&|[fill={rgb,255:red,168;green,168;blue,217}, value=0.67]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,188;green,188;blue,219}, value=0.63]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,24;green,24;blue,206}, value=0.95]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]| \\
\data{\small{simple}} & |[fill={rgb,255:red,70;green,70;blue,210}, value=0.86]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,49;green,49;blue,208}, value=0.9]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,96;green,96;blue,212}, value=0.81]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,56;green,56;blue,209}, value=0.89]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,86;green,86;blue,211}, value=0.83]|&|[fill={rgb,255:red,24;green,24;blue,206}, value=0.95]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{fake-followers}} }] at (-0.15,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{other-bots}} }] at (0.5499999999999999,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{political-bots}} }] at (1.25,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{self-declared}} }] at (1.9499999999999997,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{simple}} }] at (2.65,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{spammers}} }] at (3.35,-1.75) {};
\end{tikzpicture}




==> tootoa-botometer-rf-f1-tikz-2.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{fake-followers}} & |[fill={rgb,255:red,5;green,5;blue,205}, value=0.98]|&|[fill={rgb,255:red,227;green,227;blue,221}, value=0.11]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,253;green,253;blue,223}, value=0.01]|&|[fill={rgb,255:red,71;green,71;blue,210}, value=0.72]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,209;green,209;blue,220}, value=0.18]|&|[fill={rgb,255:red,15;green,15;blue,206}, value=0.94]|&|[fill={rgb,255:red,235;green,235;blue,222}, value=0.08]|&|[fill={rgb,255:red,104;green,104;blue,212}, value=0.59]|&|[fill={rgb,255:red,197;green,197;blue,219}, value=0.23]|&|[fill={rgb,255:red,227;green,227;blue,221}, value=0.11]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,248;green,248;blue,223}, value=0.03]|&|[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,5;green,5;blue,205}, value=0.98]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,176;green,176;blue,218}, value=0.31]|&|[fill={rgb,255:red,225;green,225;blue,221}, value=0.12]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,248;green,248;blue,223}, value=0.03]|&|[fill={rgb,255:red,112;green,112;blue,213}, value=0.56]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.96]|&|[fill={rgb,255:red,253;green,253;blue,223}, value=0.01]|&|[fill={rgb,255:red,143;green,143;blue,215}, value=0.44]| \\
\data{\small{simple}} & |[fill={rgb,255:red,23;green,23;blue,206}, value=0.91]|&|[fill={rgb,255:red,235;green,235;blue,222}, value=0.08]|&|[fill={rgb,255:red,7;green,7;blue,205}, value=0.97]|&|[fill={rgb,255:red,248;green,248;blue,223}, value=0.03]|&|[fill={rgb,255:red,5;green,5;blue,205}, value=0.98]|&|[fill={rgb,255:red,133;green,133;blue,214}, value=0.48]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,40;green,40;blue,207}, value=0.84]|&|[fill={rgb,255:red,217;green,217;blue,221}, value=0.15]|&|[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,217;green,217;blue,221}, value=0.15]|&|[fill={rgb,255:red,76;green,76;blue,210}, value=0.7]|&|[fill={rgb,255:red,1;green,1;blue,205}, value=0.99]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{fake-followers}} }] at (-0.15,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{other-bots}} }] at (0.5499999999999999,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{political-bots}} }] at (1.25,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{self-declared}} }] at (1.9499999999999997,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{simple}} }] at (2.65,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{spammers}} }] at (3.35,-1.75) {};
\end{tikzpicture}




==> tootoa-botometer-rf-f1-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{fake-followers}} & |[fill={rgb,255:red,5;green,5;blue,205}, value=0.98]|&|[fill={rgb,255:red,176;green,176;blue,218}, value=0.31]|&|[fill={rgb,255:red,117;green,117;blue,213}, value=0.54]|&|[fill={rgb,255:red,245;green,245;blue,223}, value=0.04]|&|[fill={rgb,255:red,57;green,57;blue,209}, value=0.77]|&|[fill={rgb,255:red,153;green,153;blue,216}, value=0.4]| \\
\data{\small{other-bots}} & |[fill={rgb,255:red,46;green,46;blue,208}, value=0.82]|&|[fill={rgb,255:red,28;green,28;blue,207}, value=0.89]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.02]|&|[fill={rgb,255:red,63;green,63;blue,209}, value=0.75]|&|[fill={rgb,255:red,94;green,94;blue,212}, value=0.63]|&|[fill={rgb,255:red,127;green,127;blue,214}, value=0.5]| \\
\data{\small{political-bots}} & |[fill={rgb,255:red,215;green,215;blue,221}, value=0.16]|&|[fill={rgb,255:red,211;green,211;blue,220}, value=0.17]|&|[fill={rgb,255:red,1;green,1;blue,205}, value=0.99]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,147;green,147;blue,216}, value=0.42]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]| \\
\data{\small{self-declared}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]|&|[fill={rgb,255:red,145;green,145;blue,215}, value=0.43]|&|[fill={rgb,255:red,57;green,57;blue,209}, value=0.77]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.96]|&|[fill={rgb,255:red,245;green,245;blue,223}, value=0.04]|&|[fill={rgb,255:red,189;green,189;blue,219}, value=0.26]| \\
\data{\small{simple}} & |[fill={rgb,255:red,34;green,34;blue,207}, value=0.86]|&|[fill={rgb,255:red,191;green,191;blue,219}, value=0.25]|&|[fill={rgb,255:red,23;green,23;blue,206}, value=0.91]|&|[fill={rgb,255:red,248;green,248;blue,223}, value=0.03]|&|[fill={rgb,255:red,5;green,5;blue,205}, value=0.98]|&|[fill={rgb,255:red,114;green,114;blue,213}, value=0.55]| \\
\data{\small{spammers}} & |[fill={rgb,255:red,53;green,53;blue,208}, value=0.79]|&|[fill={rgb,255:red,179;green,179;blue,218}, value=0.3]|&|[fill={rgb,255:red,28;green,28;blue,207}, value=0.89]|&|[fill={rgb,255:red,222;green,222;blue,221}, value=0.13]|&|[fill={rgb,255:red,46;green,46;blue,208}, value=0.82]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.96]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{fake-followers}} }] at (-0.15,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{other-bots}} }] at (0.5499999999999999,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{political-bots}} }] at (1.25,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{self-declared}} }] at (1.9499999999999997,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{simple}} }] at (2.65,-1.75) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{spammers}} }] at (3.35,-1.75) {};
\end{tikzpicture}

==> tootoa-f3-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,79;green,178;blue,100}, value=0.59]|&|[fill={rgb,255:red,255;green,255;blue,229}, value=0.0]|&|[fill={rgb,255:red,247;green,252;blue,187}, value=0.12]|&|[fill={rgb,255:red,233;green,246;blue,175}, value=0.18]|&|[fill={rgb,255:red,129;green,201;blue,124}, value=0.48]|&|[fill={rgb,255:red,227;green,244;blue,170}, value=0.21]|&|[fill={rgb,255:red,229;green,244;blue,171}, value=0.2]|&|[fill={rgb,255:red,244;green,250;blue,182}, value=0.14]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,219;green,241;blue,164}, value=0.24]|&|[fill={rgb,255:red,0;green,74;blue,43}, value=0.98]|&|[fill={rgb,255:red,67;green,172;blue,94}, value=0.62]|&|[fill={rgb,255:red,254;green,254;blue,226}, value=0.01]|&|[fill={rgb,255:red,251;green,253;blue,212}, value=0.05]|&|[fill={rgb,255:red,253;green,254;blue,222}, value=0.02]|&|[fill={rgb,255:red,202;green,233;blue,156}, value=0.29]|&|[fill={rgb,255:red,107;green,191;blue,114}, value=0.53]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,145;green,209;blue,131}, value=0.44]|&|[fill={rgb,255:red,8;green,111;blue,58}, value=0.84]|&|[fill={rgb,255:red,0;green,71;blue,41}, value=0.99]|&|[fill={rgb,255:red,56;green,160;blue,85}, value=0.66]|&|[fill={rgb,255:red,251;green,253;blue,212}, value=0.05]|&|[fill={rgb,255:red,229;green,244;blue,171}, value=0.2]|&|[fill={rgb,255:red,213;green,238;blue,161}, value=0.26]|&|[fill={rgb,255:red,231;green,245;blue,173}, value=0.19]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,167;green,218;blue,139}, value=0.39]|&|[fill={rgb,255:red,21;green,120;blue,62}, value=0.8]|&|[fill={rgb,255:red,251;green,253;blue,208}, value=0.06]|&|[fill={rgb,255:red,31;green,129;blue,65}, value=0.76]|&|[fill={rgb,255:red,34;green,131;blue,66}, value=0.75]|&|[fill={rgb,255:red,224;green,242;blue,168}, value=0.22]|&|[fill={rgb,255:red,79;green,178;blue,100}, value=0.59]|&|[fill={rgb,255:red,132;green,203;blue,125}, value=0.47]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,245;green,251;blue,184}, value=0.13]|&|[fill={rgb,255:red,254;green,254;blue,226}, value=0.01]|&|[fill={rgb,255:red,21;green,120;blue,62}, value=0.8]|&|[fill={rgb,255:red,119;green,197;blue,120}, value=0.5]|&|[fill={rgb,255:red,12;green,113;blue,59}, value=0.83]|&|[fill={rgb,255:red,241;green,249;blue,180}, value=0.15]|&|[fill={rgb,255:red,184;green,226;blue,147}, value=0.34]|&|[fill={rgb,255:red,195;green,230;blue,152}, value=0.31]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,216;green,239;blue,162}, value=0.25]|&|[fill={rgb,255:red,255;green,255;blue,229}, value=0.0]|&|[fill={rgb,255:red,254;green,254;blue,226}, value=0.01]|&|[fill={rgb,255:red,252;green,254;blue,215}, value=0.04]|&|[fill={rgb,255:red,254;green,254;blue,226}, value=0.01]|&|[fill={rgb,255:red,56;green,160;blue,85}, value=0.66]|&|[fill={rgb,255:red,251;green,253;blue,208}, value=0.06]|&|[fill={rgb,255:red,255;green,255;blue,229}, value=0.0]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,159;green,214;blue,136}, value=0.41]|&|[fill={rgb,255:red,26;green,125;blue,64}, value=0.78]|&|[fill={rgb,255:red,3;green,106;blue,56}, value=0.86]|&|[fill={rgb,255:red,54;green,156;blue,83}, value=0.67]|&|[fill={rgb,255:red,46;green,146;blue,76}, value=0.7]|&|[fill={rgb,255:red,132;green,203;blue,125}, value=0.47]|&|[fill={rgb,255:red,6;green,109;blue,57}, value=0.85]|&|[fill={rgb,255:red,227;green,244;blue,170}, value=0.21]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,239;green,248;blue,179}, value=0.16]|&|[fill={rgb,255:red,23;green,122;blue,62}, value=0.79]|&|[fill={rgb,255:red,137;green,205;blue,127}, value=0.46]|&|[fill={rgb,255:red,255;green,255;blue,229}, value=0.0]|&|[fill={rgb,255:red,255;green,255;blue,229}, value=0.0]|&|[fill={rgb,255:red,254;green,254;blue,226}, value=0.01]|&|[fill={rgb,255:red,233;green,246;blue,175}, value=0.18]|&|[fill={rgb,255:red,46;green,146;blue,76}, value=0.7]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}


==> tootoa-rf-acc-tikz-2.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,206;green,147;blue,130}, value=0.29]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,138;green,138;blue,215}, value=0.73]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,76;green,76;blue,210}, value=0.85]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,116;green,116;blue,213}, value=0.77]|&|[fill={rgb,255:red,70;green,70;blue,210}, value=0.86]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,197;green,128;blue,112}, value=0.25]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,233;green,208;blue,182}, value=0.41]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,206;green,147;blue,130}, value=0.29]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,46;green,46;blue,208}, value=0.91]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,138;green,138;blue,215}, value=0.73]|&|[fill={rgb,255:red,189;green,112;blue,98}, value=0.22]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,222;green,184;blue,161}, value=0.36]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,218;green,174;blue,152}, value=0.34]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]|&|[fill={rgb,255:red,105;green,105;blue,212}, value=0.79]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,199;green,131;blue,115}, value=0.26]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,131;green,131;blue,214}, value=0.74]|&|[fill={rgb,255:red,233;green,208;blue,182}, value=0.41]|&|[fill={rgb,255:red,219;green,178;blue,156}, value=0.35]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,240;green,224;blue,196}, value=0.44]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}

==> tootoa-rf-acc-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,229;green,198;blue,173}, value=0.39]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,188;green,188;blue,219}, value=0.63]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,210;green,158;blue,138}, value=0.31]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,147;green,147;blue,216}, value=0.71]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,86;green,86;blue,211}, value=0.83]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,121;green,121;blue,214}, value=0.76]|&|[fill={rgb,255:red,70;green,70;blue,210}, value=0.86]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,199;green,131;blue,115}, value=0.26]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.6]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,188;green,188;blue,219}, value=0.63]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,116;green,116;blue,213}, value=0.77]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,168;green,168;blue,217}, value=0.67]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,206;green,147;blue,130}, value=0.29]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.6]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,46;green,46;blue,208}, value=0.91]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,138;green,138;blue,215}, value=0.73]|&|[fill={rgb,255:red,197;green,128;blue,112}, value=0.25]|&|[fill={rgb,255:red,236;green,214;blue,187}, value=0.42]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,218;green,174;blue,152}, value=0.34]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,197;green,128;blue,112}, value=0.25]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,131;green,131;blue,214}, value=0.74]|&|[fill={rgb,255:red,227;green,194;blue,170}, value=0.38]|&|[fill={rgb,255:red,222;green,184;blue,161}, value=0.36]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,240;green,224;blue,196}, value=0.44]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}

==> tootoa-rf-bacc-tikz-2.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.39em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{twibot-2020}} & |[fill={rgb,255:red,105;green,105;blue,212}, value=0.79]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]| \\
\data{\small{feedback-2019}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,138;green,138;blue,215}, value=0.73]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.64]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]|&|[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,70;green,70;blue,210}, value=0.86]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]| \\
\data{\small{midterm-2018}} & |[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,76;green,76;blue,210}, value=0.85]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,131;green,131;blue,214}, value=0.74]|&|[fill={rgb,255:red,86;green,86;blue,211}, value=0.83]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,188;green,188;blue,219}, value=0.63]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,80;green,80;blue,210}, value=0.84]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,131;green,131;blue,214}, value=0.74]|&|[fill={rgb,255:red,203;green,142;blue,124}, value=0.28]|&|[fill={rgb,255:red,218;green,174;blue,152}, value=0.34]|&|[fill={rgb,255:red,218;green,174;blue,152}, value=0.34]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,188;green,188;blue,219}, value=0.63]|&|[fill={rgb,255:red,152;green,152;blue,216}, value=0.7]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,121;green,121;blue,214}, value=0.76]|&|[fill={rgb,255:red,147;green,147;blue,216}, value=0.71]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,86;green,86;blue,211}, value=0.83]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]| \\
\data{\small{caverlee-2011}} & |[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,96;green,96;blue,212}, value=0.81]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,30;green,30;blue,207}, value=0.94]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{twibot-2020}} }] at (-1.1,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{feedback-2019}} }] at (-0.5000000000000001,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{rtbust-2019}} }] at (0.09999999999999987,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{stock-2018}} }] at (0.6999999999999997,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{midterm-2018}} }] at (1.2999999999999998,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2017}} }] at (1.9,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{gilani-2017}} }] at (2.4999999999999996,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2015}} }] at (3.1,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{yang-2013}} }] at (3.6999999999999997,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{caverlee-2011}} }] at (4.299999999999999,-2.6) {};
\end{tikzpicture}


==> tootoa-rf-bacc-tikz-3.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.39em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{twibot-2020}} & |[fill={rgb,255:red,142;green,142;blue,215}, value=0.72]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]| \\
\data{\small{feedback-2019}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,158;green,158;blue,216}, value=0.69]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,105;green,105;blue,212}, value=0.79]|&|[fill={rgb,255:red,168;green,168;blue,217}, value=0.67]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,112;green,112;blue,213}, value=0.78]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,142;green,142;blue,215}, value=0.72]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,236;green,214;blue,187}, value=0.42]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,152;green,152;blue,216}, value=0.7]|&|[fill={rgb,255:red,219;green,178;blue,156}, value=0.35]|&|[fill={rgb,255:red,229;green,198;blue,173}, value=0.39]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,105;green,105;blue,212}, value=0.79]|&|[fill={rgb,255:red,178;green,178;blue,218}, value=0.65]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.66]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,86;green,86;blue,211}, value=0.83]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,239;green,220;blue,193}, value=0.43]| \\
\data{\small{midterm-2018}} & |[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.6]|&|[fill={rgb,255:red,40;green,40;blue,207}, value=0.92]|&|[fill={rgb,255:red,80;green,80;blue,210}, value=0.84]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,92;green,92;blue,211}, value=0.82]|&|[fill={rgb,255:red,80;green,80;blue,210}, value=0.84]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,60;green,60;blue,209}, value=0.88]|&|[fill={rgb,255:red,30;green,30;blue,207}, value=0.94]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,33;green,33;blue,207}, value=0.93]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,229;green,198;blue,173}, value=0.39]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,147;green,147;blue,216}, value=0.71]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,231;green,204;blue,179}, value=0.4]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.64]|&|[fill={rgb,255:red,147;green,147;blue,216}, value=0.71]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,9;green,9;blue,205}, value=0.98]|&|[fill={rgb,255:red,96;green,96;blue,212}, value=0.81]|&|[fill={rgb,255:red,158;green,158;blue,216}, value=0.69]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.6]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,96;green,96;blue,212}, value=0.81]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]| \\
\data{\small{caverlee-2011}} & |[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,236;green,214;blue,187}, value=0.42]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,248;green,240;blue,210}, value=0.47]|&|[fill={rgb,255:red,102;green,102;blue,212}, value=0.8]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,92;green,92;blue,211}, value=0.82]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,56;green,56;blue,209}, value=0.89]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{twibot-2020}} }] at (-1.1,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{feedback-2019}} }] at (-0.5000000000000001,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{rtbust-2019}} }] at (0.09999999999999987,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{stock-2018}} }] at (0.6999999999999997,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{midterm-2018}} }] at (1.2999999999999998,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2017}} }] at (1.9,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{gilani-2017}} }] at (2.4999999999999996,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2015}} }] at (3.1,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{yang-2013}} }] at (3.6999999999999997,-2.6) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{caverlee-2011}} }] at (4.299999999999999,-2.6) {};
\end{tikzpicture}




==> tootoa-rf-bacc-tikz-3_presentation.tex <==
% Default preamble
\resizebox{0.8\textwidth}{0.8\textheight}{
\begin{tikzpicture}
\pgfplotsset{colormap={CM}{rgb255=(219, 178, 156) rgb255=(254, 254, 223) rgb255=(142, 142, 223) rgb255=(9, 9, 205)}}
\begin{axis}[
        trim left=2em,
        axis lines*=none,
        x axis line style={draw=none},
        y axis line style={draw=none},
        enlargelimits=false,
        colorbar,
        colorbar style={
            tick={0.1,0.2,0.3},
            axis lines*=none
            x axis line style={draw=none},
            y axis line style={draw=none},
        },
        tick style={draw=none},
        xtick distance=1,
        ytick distance=1,
        xticklabels={,,twibot-2020, feedback-2019, rtbust-2019, stock-2018, midterm-2018, cresci-2017, gilani-2017, cresci-2015, yang-2013, caverlee-2011},
        yticklabels={,,twibot-2020, feedback-2019, rtbust-2019, stock-2018, midterm-2018, cresci-2017, gilani-2017, cresci-2015, yang-2013, caverlee-2011},
        %symbolic x coords={caverlee-2011, yang-2013, cresci-2015, gilani-2017, cresci-2017, midterm-2018, stock-2018, rtbust-2019, feedback-2019, twibot-2020},
        %symbolic y coords={twibot-2020, feedback-2019, rtbust-2019, stock-2018, midterm-2018, cresci-2017, gilani-2017, cresci-2015, yang-2013, caverlee-2011}]
        %symbolic y coords={caverlee-2011, yang-2013, cresci-2015, gilani-2017, cresci-2017, midterm-2018, stock-2018, rtbust-2019, feedback-2019, twibot-2020},
        xticklabel style={rotate=45, anchor=north east, inner sep=2pt},
        point meta=explicit]
    \addplot[matrix plot, point meta=explicit]
        coordinates {
(1,1) [0.72] (2,1) [0.52] (3,1) [0.51] (4,1) [0.53] (5,1) [0.54] (6,1) [0.52] (7,1) [0.56] (8,1) [0.5] (9,1) [0.5] (10,1) [0.49] 

(1,2) [0.53] (2,2) [0.69] (3,2) [0.52] (4,2) [0.54] (5,2) [0.79] (6,2) [0.67] (7,2) [0.59] (8,2) [0.68] (9,2) [0.78] (10,2) [0.61] 

(1,3) [0.5] (2,3) [0.56] (3,3) [0.72] (4,3) [0.66] (5,3) [0.5] (6,3) [0.42] (7,3) [0.55] (8,3) [0.7] (9,3) [0.35] (10,3) [0.39] 

(1,4) [0.53] (2,4) [0.53] (3,4) [0.58] (4,4) [0.79] (5,4) [0.65] (6,4) [0.66] (7,4) [0.51] (8,4) [0.83] (9,4) [0.5] (10,4) [0.43] 

(1,5) [0.57] (2,5) [0.55] (3,5) [0.56] (4,5) [0.6] (5,5) [0.92] (6,5) [0.84] (7,5) [0.49] (8,5) [0.82] (9,5) [0.84] (10,5) [0.61] 

(1,6) [0.59] (2,6) [0.59] (3,6) [0.53] (4,6) [0.57] (5,6) [0.88] (6,6) [0.94] (7,6) [0.49] (8,6) [0.93] (9,6) [0.62] (10,6) [0.8] 

(1,7) [0.52] (2,7) [0.58] (3,7) [0.49] (4,7) [0.55] (5,7) [0.39] (6,7) [0.47] (7,7) [0.71] (8,7) [0.5] (9,7) [0.48] (10,7) [0.4] 

(1,8) [0.54] (2,8) [0.56] (3,8) [0.5] (4,8) [0.51] (5,8) [0.64] (6,8) [0.71] (7,8) [0.5] (8,8) [0.98] (9,8) [0.81] (10,8) [0.69] 

(1,9) [0.51] (2,9) [0.53] (3,9) [0.5] (4,9) [0.48] (5,9) [0.53] (6,9) [0.6] (7,9) [0.5] (8,9) [0.59] (9,9) [0.81] (10,9) [0.58] 

(1,10) [0.61] (2,10) [0.57] (3,10) [0.42] (4,10) [0.47] (5,10) [0.47] (6,10) [0.8] (7,10) [0.53] (8,10) [0.82] (9,10) [0.55] (10,10) [0.89] 
        }
        ;
\end{axis}
\end{tikzpicture}
}

==> tootoa-rf-bacc-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,49;green,49;blue,208}, value=0.9]|&|[fill={rgb,255:red,49;green,49;blue,208}, value=0.9]|&|[fill={rgb,255:red,158;green,158;blue,216}, value=0.69]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.64]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.53]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,162;green,162;blue,217}, value=0.68]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,131;green,131;blue,214}, value=0.74]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,208;green,208;blue,220}, value=0.59]|&|[fill={rgb,255:red,60;green,60;blue,209}, value=0.88]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,214;green,214;blue,220}, value=0.58]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.64]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,116;green,116;blue,213}, value=0.77]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,244;green,244;blue,223}, value=0.52]|&|[fill={rgb,255:red,198;green,198;blue,219}, value=0.61]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.51]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,184;green,184;blue,218}, value=0.64]|&|[fill={rgb,255:red,240;green,224;blue,196}, value=0.44]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,243;green,230;blue,202}, value=0.45]|&|[fill={rgb,255:red,14;green,14;blue,206}, value=0.97]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,206;green,147;blue,130}, value=0.29]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.62]|&|[fill={rgb,255:red,245;green,234;blue,205}, value=0.46]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.57]|&|[fill={rgb,255:red,4;green,4;blue,205}, value=0.99]|&|[fill={rgb,255:red,224;green,224;blue,221}, value=0.56]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,230;green,230;blue,222}, value=0.55]|&|[fill={rgb,255:red,80;green,80;blue,210}, value=0.84]|&|[fill={rgb,255:red,46;green,46;blue,208}, value=0.91]|&|[fill={rgb,255:red,254;green,254;blue,223}, value=0.5]|&|[fill={rgb,255:red,249;green,243;blue,214}, value=0.48]|&|[fill={rgb,255:red,252;green,250;blue,219}, value=0.49]|&|[fill={rgb,255:red,234;green,234;blue,222}, value=0.54]|&|[fill={rgb,255:red,24;green,24;blue,206}, value=0.95]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}


==> tootoa-rf-f1-tikz-2.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]|&|[fill={rgb,255:red,135;green,135;blue,215}, value=0.47]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.28]|&|[fill={rgb,255:red,207;green,207;blue,220}, value=0.19]|&|[fill={rgb,255:red,174;green,174;blue,217}, value=0.32]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.24]|&|[fill={rgb,255:red,207;green,207;blue,220}, value=0.19]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,211;green,211;blue,220}, value=0.17]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,98;green,98;blue,212}, value=0.61]|&|[fill={rgb,255:red,253;green,253;blue,223}, value=0.01]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.02]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,222;green,222;blue,221}, value=0.13]|&|[fill={rgb,255:red,147;green,147;blue,216}, value=0.42]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,145;green,145;blue,215}, value=0.43]|&|[fill={rgb,255:red,24;green,24;blue,206}, value=0.9]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,87;green,87;blue,211}, value=0.66]|&|[fill={rgb,255:red,245;green,245;blue,223}, value=0.04]|&|[fill={rgb,255:red,197;green,197;blue,219}, value=0.23]|&|[fill={rgb,255:red,197;green,197;blue,219}, value=0.23]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,166;green,166;blue,217}, value=0.35]|&|[fill={rgb,255:red,127;green,127;blue,214}, value=0.5]|&|[fill={rgb,255:red,110;green,110;blue,213}, value=0.57]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,84;green,84;blue,211}, value=0.67]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.24]|&|[fill={rgb,255:red,186;green,186;blue,218}, value=0.27]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,222;green,222;blue,221}, value=0.13]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.24]|&|[fill={rgb,255:red,215;green,215;blue,221}, value=0.16]|&|[fill={rgb,255:red,133;green,133;blue,214}, value=0.48]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,248;green,248;blue,223}, value=0.03]|&|[fill={rgb,255:red,227;green,227;blue,221}, value=0.11]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,145;green,145;blue,215}, value=0.43]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.1]|&|[fill={rgb,255:red,138;green,138;blue,215}, value=0.46]|&|[fill={rgb,255:red,209;green,209;blue,220}, value=0.18]|&|[fill={rgb,255:red,238;green,238;blue,222}, value=0.07]|&|[fill={rgb,255:red,1;green,1;blue,205}, value=0.99]|&|[fill={rgb,255:red,181;green,181;blue,218}, value=0.29]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,143;green,143;blue,215}, value=0.44]|&|[fill={rgb,255:red,56;green,56;blue,209}, value=0.78]|&|[fill={rgb,255:red,30;green,30;blue,207}, value=0.88]|&|[fill={rgb,255:red,92;green,92;blue,211}, value=0.64]|&|[fill={rgb,255:red,76;green,76;blue,210}, value=0.7]|&|[fill={rgb,255:red,127;green,127;blue,214}, value=0.5]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,209;green,209;blue,220}, value=0.18]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]|&|[fill={rgb,255:red,220;green,220;blue,221}, value=0.14]|&|[fill={rgb,255:red,191;green,191;blue,219}, value=0.25]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.02]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left: \data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}


==> tootoa-rf-f1-tikz.tex <==
\begin{tikzpicture}[]
  \matrix[matrix of nodes,row sep=-\pgflinewidth, column sep=-.1em,
nodes={{rectangle}},
column 1/.style={{anchor=east}},]{
\data{\small{feedback-2019}} & |[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,140;green,140;blue,215}, value=0.45]|&|[fill={rgb,255:red,202;green,202;blue,220}, value=0.21]|&|[fill={rgb,255:red,215;green,215;blue,221}, value=0.16]|&|[fill={rgb,255:red,168;green,168;blue,217}, value=0.34]|&|[fill={rgb,255:red,197;green,197;blue,219}, value=0.23]|&|[fill={rgb,255:red,207;green,207;blue,220}, value=0.19]| \\
\data{\small{cresci-2015}} & |[fill={rgb,255:red,202;green,202;blue,220}, value=0.21]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,89;green,89;blue,211}, value=0.65]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.02]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,222;green,222;blue,221}, value=0.13]|&|[fill={rgb,255:red,153;green,153;blue,216}, value=0.4]| \\
\data{\small{cresci-2017}} & |[fill={rgb,255:red,147;green,147;blue,216}, value=0.42]|&|[fill={rgb,255:red,24;green,24;blue,206}, value=0.9]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,87;green,87;blue,211}, value=0.66]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]|&|[fill={rgb,255:red,197;green,197;blue,219}, value=0.23]|&|[fill={rgb,255:red,194;green,194;blue,219}, value=0.24]|&|[fill={rgb,255:red,204;green,204;blue,220}, value=0.2]| \\
\data{\small{rtbust-2019}} & |[fill={rgb,255:red,163;green,163;blue,217}, value=0.36]|&|[fill={rgb,255:red,98;green,98;blue,212}, value=0.61]|&|[fill={rgb,255:red,79;green,79;blue,210}, value=0.69]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,94;green,94;blue,212}, value=0.63]|&|[fill={rgb,255:red,184;green,184;blue,218}, value=0.28]|&|[fill={rgb,255:red,189;green,189;blue,219}, value=0.26]|&|[fill={rgb,255:red,163;green,163;blue,217}, value=0.36]| \\
\data{\small{stock-2018}} & |[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,189;green,189;blue,219}, value=0.26]|&|[fill={rgb,255:red,217;green,217;blue,221}, value=0.15]|&|[fill={rgb,255:red,135;green,135;blue,215}, value=0.47]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,253;green,253;blue,223}, value=0.01]|&|[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]| \\
\data{\small{gilani-2017}} & |[fill={rgb,255:red,143;green,143;blue,215}, value=0.44]|&|[fill={rgb,255:red,232;green,232;blue,222}, value=0.09]|&|[fill={rgb,255:red,145;green,145;blue,215}, value=0.43]|&|[fill={rgb,255:red,217;green,217;blue,221}, value=0.15]|&|[fill={rgb,255:red,230;green,230;blue,222}, value=0.1]|&|[fill={rgb,255:red,1;green,1;blue,205}, value=0.99]|&|[fill={rgb,255:red,181;green,181;blue,218}, value=0.29]|&|[fill={rgb,255:red,238;green,238;blue,222}, value=0.07]| \\
\data{\small{twibot-2020}} & |[fill={rgb,255:red,145;green,145;blue,215}, value=0.43]|&|[fill={rgb,255:red,56;green,56;blue,209}, value=0.78]|&|[fill={rgb,255:red,30;green,30;blue,207}, value=0.88]|&|[fill={rgb,255:red,87;green,87;blue,211}, value=0.66]|&|[fill={rgb,255:red,76;green,76;blue,210}, value=0.7]|&|[fill={rgb,255:red,127;green,127;blue,214}, value=0.5]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]|&|[fill={rgb,255:red,209;green,209;blue,220}, value=0.18]| \\
\data{\small{yang-2013}} & |[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]|&|[fill={rgb,255:red,240;green,240;blue,222}, value=0.06]|&|[fill={rgb,255:red,189;green,189;blue,219}, value=0.26]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,255;green,255;blue,224}, value=0.0]|&|[fill={rgb,255:red,250;green,250;blue,223}, value=0.02]|&|[fill={rgb,255:red,0;green,0;blue,205}, value=1.0]| \\
};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{feedback-2019}} }] at (-0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2015}} }] at (0.0,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{cresci-2017}} }] at (0.7,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{rtbust-2019}} }] at (1.3999999999999997,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{stock-2018}} }] at (2.0999999999999996,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{gilani-2017}} }] at (2.8,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{twibot-2020}} }] at (3.499999999999999,-2.4) {};
\node[label={[label distance=0.5cm,text depth=-1ex,rotate=45]left:\data{\small{yang-2013}} }] at (4.199999999999999,-2.4) {};
\end{tikzpicture}
